This PIN Can Be Easily Guessed: Analyzing the Security of Smartphone Unlock PINs

In this paper, we provide the first comprehensive study of user-chosen 4- and 6-digit PINs (n=1220) collected on smartphones with participants being explicitly primed for device unlocking. We find that against a throttled attacker (with 10, 30, or 100 guesses, matching the smartphone unlock setting), using 6-digit PINs instead of 4-digit PINs provides little to no increase in security, and surprisingly may even decrease security. We also study the effects of blocklists, where a set of "easy to guess" PINs is disallowed during selection. Two such blocklists are in use today by iOS, for 4-digits (274 PINs) as well as 6-digits (2910 PINs). We extracted both blocklists compared them with four other blocklists, including a small 4-digit (27 PINs), a large 4-digit (2740 PINs), and two placebo blocklists for 4- and 6-digit PINs that always excluded the first-choice PIN. We find that relatively small blocklists in use today by iOS offer little or no benefit against a throttled guessing attack. Security gains are only observed when the blocklists are much larger, which in turn comes at the cost of increased user frustration. Our analysis suggests that a blocklist at about 10% of the PIN space may provide the best balance between usability and security.

==> fig/plots/perception/perception.tex <==
\definecolor{secure}{HTML}{549C77} % green
\definecolor{somewhat_secure}{HTML}{ABD4B4}
\definecolor{neither_secure_nor_insecure}{HTML}{A0A0A0}
\definecolor{somewhat_insecure}{HTML}{F9F5C3}
\definecolor{insecure}{HTML}{EBDF42} % yellow

\definecolor{easy_to_remember}{HTML}{3598DB} % blue
\definecolor{somewhat_easy_to_remember}{HTML}{9ACCED}
\definecolor{neither_easy_nor_hard_to_remember}{HTML}{A0A0A0}
\definecolor{somewhat_hard_to_remember}{HTML}{EF959A}
\definecolor{difficult_to_remember}{HTML}{CE2029} % red

\definecolor{easy_to_enter}{HTML}{950095} % purple
\definecolor{somewhat_easy_to_enter}{HTML}{E5B8FF}
\definecolor{neither_easy_nor_hard_to_enter}{HTML}{A0A0A0}
\definecolor{somewhat_hard_to_enter}{HTML}{FDC4A0}
\definecolor{difficult_to_enter}{HTML}{F26106} % orange-red

\begin{figure*}[!t]
\small
\renewcommand*{\arraystretch}{0.7}
	\centering
    \setlength{\tabcolsep}{0pt}
	\begin{tabular}{r c c c}
		\toprule
		\textbf{Treatment} & \textbf{Security} & \textbf{Memorability} & \textbf{Convenience} \\
		\midrule

\raisebox{0.1em}{\fourControlAbbr} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,ymin=0,ymax=1,legend style={at={(0,-2.5)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=secure, xbar legend, mark=none] coordinates {(26.4069264069,1)};
\addplot[fill=somewhat_secure, xbar legend, mark=none] coordinates {(43.29004329,1)};
\addplot[fill=neither_secure_nor_insecure, xbar legend, mark=none] coordinates {(12.987012987,1)};
\addplot[fill=somewhat_insecure, xbar legend, mark=none] coordinates {(12.987012987,1)};
\addplot[fill=insecure, xbar legend, mark=none] coordinates {(4.329004329,1)};
\end{axis}
\end{tikzpicture}} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,ymin=0,ymax=1,legend style={at={(0,-2.5)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=easy_to_remember, xbar legend, mark=none] coordinates {(69.2640692641,1)};
\addplot[fill=somewhat_easy_to_remember, xbar legend, mark=none] coordinates {(18.6147186147,1)};
\addplot[fill=neither_easy_nor_hard_to_remember, xbar legend, mark=none] coordinates {(7.79220779221,1)};
\addplot[fill=somewhat_hard_to_remember, xbar legend, mark=none] coordinates {(3.0303030303,1)};
\addplot[fill=difficult_to_remember, xbar legend, mark=none] coordinates {(1.2987012987,1)};
\end{axis}
\end{tikzpicture}} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,ymin=0,ymax=1,legend style={at={(0,-2.5)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=easy_to_enter, xbar legend, mark=none] coordinates {(53.6796536797,1)};
\addplot[fill=somewhat_easy_to_enter, xbar legend, mark=none] coordinates {(21.2121212121,1)};
\addplot[fill=neither_easy_nor_hard_to_enter, xbar legend, mark=none] coordinates {(19.4805194805,1)};
\addplot[fill=somewhat_hard_to_enter, xbar legend, mark=none] coordinates {(4.329004329,1)};
\addplot[fill=difficult_to_enter, xbar legend, mark=none] coordinates {(1.2987012987,1)};
\end{axis}
\end{tikzpicture}}\\

\raisebox{0.1em}{\fourPlaceboAbbr} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,ymin=0,ymax=1,legend style={at={(0,-2.5)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=secure, xbar legend, mark=none] coordinates {(38.5245901639,1)};
\addplot[fill=somewhat_secure, xbar legend, mark=none] coordinates {(42.6229508197,1)};
\addplot[fill=neither_secure_nor_insecure, xbar legend, mark=none] coordinates {(9.83606557377,1)};
\addplot[fill=somewhat_insecure, xbar legend, mark=none] coordinates {(6.55737704918,1)};
\addplot[fill=insecure, xbar legend, mark=none] coordinates {(2.45901639344,1)};
\end{axis}
\end{tikzpicture}} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,ymin=0,ymax=1,legend style={at={(0,-2.5)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=easy_to_remember, xbar legend, mark=none] coordinates {(43.4426229508,1)};
\addplot[fill=somewhat_easy_to_remember, xbar legend, mark=none] coordinates {(36.0655737705,1)};
\addplot[fill=neither_easy_nor_hard_to_remember, xbar legend, mark=none] coordinates {(9.83606557377,1)};
\addplot[fill=somewhat_hard_to_remember, xbar legend, mark=none] coordinates {(6.55737704918,1)};
\addplot[fill=difficult_to_remember, xbar legend, mark=none] coordinates {(4.09836065574,1)};
\end{axis}
\end{tikzpicture}} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,ymin=0,ymax=1,legend style={at={(0,-2.5)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=easy_to_enter, xbar legend, mark=none] coordinates {(48.3606557377,1)};
\addplot[fill=somewhat_easy_to_enter, xbar legend, mark=none] coordinates {(25.4098360656,1)};
\addplot[fill=neither_easy_nor_hard_to_enter, xbar legend, mark=none] coordinates {(14.7540983607,1)};
\addplot[fill=somewhat_hard_to_enter, xbar legend, mark=none] coordinates {(9.01639344262,1)};
\addplot[fill=difficult_to_enter, xbar legend, mark=none] coordinates {(2.45901639344,1)};
\end{axis}
\end{tikzpicture}}\\

\raisebox{0.1em}{\fourIosNoAbbr} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,ymin=0,ymax=1,legend style={at={(0,-2.5)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=secure, xbar legend, mark=none] coordinates {(31.746031746,1)};
\addplot[fill=somewhat_secure, xbar legend, mark=none] coordinates {(50.0,1)};
\addplot[fill=neither_secure_nor_insecure, xbar legend, mark=none] coordinates {(11.1111111111,1)};
\addplot[fill=somewhat_insecure, xbar legend, mark=none] coordinates {(6.34920634921,1)};
\addplot[fill=insecure, xbar legend, mark=none] coordinates {(0.793650793651,1)};
\end{axis}
\end{tikzpicture}} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,ymin=0,ymax=1,legend style={at={(0,-2.5)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=easy_to_remember, xbar legend, mark=none] coordinates {(66.6666666667,1)};
\addplot[fill=somewhat_easy_to_remember, xbar legend, mark=none] coordinates {(20.6349206349,1)};
\addplot[fill=neither_easy_nor_hard_to_remember, xbar legend, mark=none] coordinates {(5.55555555556,1)};
\addplot[fill=somewhat_hard_to_remember, xbar legend, mark=none] coordinates {(6.34920634921,1)};
\addplot[fill=difficult_to_remember, xbar legend, mark=none] coordinates {(0.793650793651,1)};
\end{axis}
\end{tikzpicture}} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,ymin=0,ymax=1,legend style={at={(0,-2.5)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=easy_to_enter, xbar legend, mark=none] coordinates {(57.1428571429,1)};
\addplot[fill=somewhat_easy_to_enter, xbar legend, mark=none] coordinates {(20.6349206349,1)};
\addplot[fill=neither_easy_nor_hard_to_enter, xbar legend, mark=none] coordinates {(14.2857142857,1)};
\addplot[fill=somewhat_hard_to_enter, xbar legend, mark=none] coordinates {(7.14285714286,1)};
\addplot[fill=difficult_to_enter, xbar legend, mark=none] coordinates {(0.793650793651,1)};
\end{axis}
\end{tikzpicture}}\\

\raisebox{0.1em}{\fourIosWithAbbr} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,ymin=0,ymax=1,legend style={at={(0,-2.5)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=secure, xbar legend, mark=none] coordinates {(33.8709677419,1)};
\addplot[fill=somewhat_secure, xbar legend, mark=none] coordinates {(41.935483871,1)};
\addplot[fill=neither_secure_nor_insecure, xbar legend, mark=none] coordinates {(14.5161290323,1)};
\addplot[fill=somewhat_insecure, xbar legend, mark=none] coordinates {(8.87096774194,1)};
\addplot[fill=insecure, xbar legend, mark=none] coordinates {(0.806451612903,1)};
\end{axis}
\end{tikzpicture}} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,ymin=0,ymax=1,legend style={at={(0,-2.5)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=easy_to_remember, xbar legend, mark=none] coordinates {(71.7741935484,1)};
\addplot[fill=somewhat_easy_to_remember, xbar legend, mark=none] coordinates {(16.935483871,1)};
\addplot[fill=neither_easy_nor_hard_to_remember, xbar legend, mark=none] coordinates {(6.45161290323,1)};
\addplot[fill=somewhat_hard_to_remember, xbar legend, mark=none] coordinates {(4.03225806452,1)};
\addplot[fill=difficult_to_remember, xbar legend, mark=none] coordinates {(0.806451612903,1)};
\end{axis}
\end{tikzpicture}} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,ymin=0,ymax=1,legend style={at={(0,-2.5)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=easy_to_enter, xbar legend, mark=none] coordinates {(57.2580645161,1)};
\addplot[fill=somewhat_easy_to_enter, xbar legend, mark=none] coordinates {(18.5483870968,1)};
\addplot[fill=neither_easy_nor_hard_to_enter, xbar legend, mark=none] coordinates {(13.7096774194,1)};
\addplot[fill=somewhat_hard_to_enter, xbar legend, mark=none] coordinates {(8.06451612903,1)};
\addplot[fill=difficult_to_enter, xbar legend, mark=none] coordinates {(2.41935483871,1)};
\end{axis}
\end{tikzpicture}}\\

\raisebox{0.1em}{\fourDataSmallAbbr} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,ymin=0,ymax=1,legend style={at={(0,-2.5)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=secure, xbar legend, mark=none] coordinates {(28.0991735537,1)};
\addplot[fill=somewhat_secure, xbar legend, mark=none] coordinates {(49.5867768595,1)};
\addplot[fill=neither_secure_nor_insecure, xbar legend, mark=none] coordinates {(6.61157024793,1)};
\addplot[fill=somewhat_insecure, xbar legend, mark=none] coordinates {(12.3966942149,1)};
\addplot[fill=insecure, xbar legend, mark=none] coordinates {(3.30578512397,1)};
\end{axis}
\end{tikzpicture}} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,ymin=0,ymax=1,legend style={at={(0,-2.5)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=easy_to_remember, xbar legend, mark=none] coordinates {(64.4628099174,1)};
\addplot[fill=somewhat_easy_to_remember, xbar legend, mark=none] coordinates {(23.1404958678,1)};
\addplot[fill=neither_easy_nor_hard_to_remember, xbar legend, mark=none] coordinates {(8.26446280992,1)};
\addplot[fill=somewhat_hard_to_remember, xbar legend, mark=none] coordinates {(3.30578512397,1)};
\addplot[fill=difficult_to_remember, xbar legend, mark=none] coordinates {(0.826446280992,1)};
\end{axis}
\end{tikzpicture}} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,ymin=0,ymax=1,legend style={at={(0,-2.5)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=easy_to_enter, xbar legend, mark=none] coordinates {(53.7190082645,1)};
\addplot[fill=somewhat_easy_to_enter, xbar legend, mark=none] coordinates {(27.2727272727,1)};
\addplot[fill=neither_easy_nor_hard_to_enter, xbar legend, mark=none] coordinates {(11.5702479339,1)};
\addplot[fill=somewhat_hard_to_enter, xbar legend, mark=none] coordinates {(6.61157024793,1)};
\addplot[fill=difficult_to_enter, xbar legend, mark=none] coordinates {(0.826446280992,1)};
\end{axis}
\end{tikzpicture}}\\

\raisebox{0.1em}{\fourDataLargeAbbr} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,ymin=0,ymax=1,legend style={at={(0,-2.5)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=secure, xbar legend, mark=none] coordinates {(43.3070866142,1)};
\addplot[fill=somewhat_secure, xbar legend, mark=none] coordinates {(43.3070866142,1)};
\addplot[fill=neither_secure_nor_insecure, xbar legend, mark=none] coordinates {(10.2362204724,1)};
\addplot[fill=somewhat_insecure, xbar legend, mark=none] coordinates {(2.36220472441,1)};
\addplot[fill=insecure, xbar legend, mark=none] coordinates {(0.787401574803,1)};
\end{axis}
\end{tikzpicture}} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,ymin=0,ymax=1,legend style={at={(0,-2.5)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=easy_to_remember, xbar legend, mark=none] coordinates {(44.094488189,1)};
\addplot[fill=somewhat_easy_to_remember, xbar legend, mark=none] coordinates {(22.0472440945,1)};
\addplot[fill=neither_easy_nor_hard_to_remember, xbar legend, mark=none] coordinates {(11.0236220472,1)};
\addplot[fill=somewhat_hard_to_remember, xbar legend, mark=none] coordinates {(15.7480314961,1)};
\addplot[fill=difficult_to_remember, xbar legend, mark=none] coordinates {(7.08661417323,1)};
\end{axis}
\end{tikzpicture}} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,ymin=0,ymax=1,legend style={at={(0,-2.5)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=easy_to_enter, xbar legend, mark=none] coordinates {(39.3700787402,1)};
\addplot[fill=somewhat_easy_to_enter, xbar legend, mark=none] coordinates {(26.7716535433,1)};
\addplot[fill=neither_easy_nor_hard_to_enter, xbar legend, mark=none] coordinates {(17.3228346457,1)};
\addplot[fill=somewhat_hard_to_enter, xbar legend, mark=none] coordinates {(12.5984251969,1)};
\addplot[fill=difficult_to_enter, xbar legend, mark=none] coordinates {(3.93700787402,1)};
\end{axis}
\end{tikzpicture}}\\

\raisebox{0.1em}{\sixControlAbbr} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,ymin=0,ymax=1,legend style={at={(0,-2.5)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=secure, xbar legend, mark=none] coordinates {(31.4960629921,1)};
\addplot[fill=somewhat_secure, xbar legend, mark=none] coordinates {(44.094488189,1)};
\addplot[fill=neither_secure_nor_insecure, xbar legend, mark=none] coordinates {(10.2362204724,1)};
\addplot[fill=somewhat_insecure, xbar legend, mark=none] coordinates {(11.0236220472,1)};
\addplot[fill=insecure, xbar legend, mark=none] coordinates {(3.14960629921,1)};
\end{axis}
\end{tikzpicture}} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,ymin=0,ymax=1,legend style={at={(0,-2.5)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=easy_to_remember, xbar legend, mark=none] coordinates {(68.5039370079,1)};
\addplot[fill=somewhat_easy_to_remember, xbar legend, mark=none] coordinates {(22.8346456693,1)};
\addplot[fill=neither_easy_nor_hard_to_remember, xbar legend, mark=none] coordinates {(4.72440944882,1)};
\addplot[fill=somewhat_hard_to_remember, xbar legend, mark=none] coordinates {(3.14960629921,1)};
\addplot[fill=difficult_to_remember, xbar legend, mark=none] coordinates {(0.787401574803,1)};
\end{axis}
\end{tikzpicture}} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,ymin=0,ymax=1,legend style={at={(0,-2.5)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=easy_to_enter, xbar legend, mark=none] coordinates {(60.6299212598,1)};
\addplot[fill=somewhat_easy_to_enter, xbar legend, mark=none] coordinates {(23.6220472441,1)};
\addplot[fill=neither_easy_nor_hard_to_enter, xbar legend, mark=none] coordinates {(9.44881889764,1)};
\addplot[fill=somewhat_hard_to_enter, xbar legend, mark=none] coordinates {(3.93700787402,1)};
\addplot[fill=difficult_to_enter, xbar legend, mark=none] coordinates {(2.36220472441,1)};
\end{axis}
\end{tikzpicture}}\\

\raisebox{0.1em}{\sixPlaceboAbbr} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,ymin=0,ymax=1,legend style={at={(0,-2.5)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=secure, xbar legend, mark=none] coordinates {(34.188034188,1)};
\addplot[fill=somewhat_secure, xbar legend, mark=none] coordinates {(53.8461538462,1)};
\addplot[fill=neither_secure_nor_insecure, xbar legend, mark=none] coordinates {(6.83760683761,1)};
\addplot[fill=somewhat_insecure, xbar legend, mark=none] coordinates {(5.12820512821,1)};
\addplot[fill=insecure, xbar legend, mark=none] coordinates {(0.0,1)};
\end{axis}
\end{tikzpicture}} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,ymin=0,ymax=1,legend style={at={(0,-2.5)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=easy_to_remember, xbar legend, mark=none] coordinates {(44.4444444444,1)};
\addplot[fill=somewhat_easy_to_remember, xbar legend, mark=none] coordinates {(30.7692307692,1)};
\addplot[fill=neither_easy_nor_hard_to_remember, xbar legend, mark=none] coordinates {(8.54700854701,1)};
\addplot[fill=somewhat_hard_to_remember, xbar legend, mark=none] coordinates {(15.3846153846,1)};
\addplot[fill=difficult_to_remember, xbar legend, mark=none] coordinates {(0.854700854701,1)};
\end{axis}
\end{tikzpicture}} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,ymin=0,ymax=1,legend style={at={(0,-2.5)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5},xticklabel style={opacity=0,yshift=12pt}]
\addplot[fill=easy_to_enter, xbar legend, mark=none] coordinates {(36.7521367521,1)};
\addplot[fill=somewhat_easy_to_enter, xbar legend, mark=none] coordinates {(33.3333333333,1)};
\addplot[fill=neither_easy_nor_hard_to_enter, xbar legend, mark=none] coordinates {(17.094017094,1)};
\addplot[fill=somewhat_hard_to_enter, xbar legend, mark=none] coordinates {(11.1111111111,1)};
\addplot[fill=difficult_to_enter, xbar legend, mark=none] coordinates {(1.7094017094,1)};
\end{axis}
\end{tikzpicture}}\\

\raisebox{3.3em}{\sixIosWithAbbr} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,ymin=0,ymax=1,legend style={at={(0,-2.5)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5}]
\addplot[fill=secure, xbar legend, mark=none] coordinates {(26.4,1)};
\addplot[fill=somewhat_secure, xbar legend, mark=none] coordinates {(44.8,1)};
\addplot[fill=neither_secure_nor_insecure, xbar legend, mark=none] coordinates {(10.4,1)};
\addplot[fill=somewhat_insecure, xbar legend, mark=none] coordinates {(12.8,1)};
\addplot[fill=insecure, xbar legend, mark=none] coordinates {(5.6,1)};
\addlegendentry{Secure};
\addlegendentry{Somew.\\secure};
\addlegendentry{Neither};
\addlegendentry{Somew.\\insecure};
\addlegendentry{Insecure};
\end{axis}
\end{tikzpicture}} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,ymin=0,ymax=1,legend style={at={(0,-2.5)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5}]
\addplot[fill=easy_to_remember, xbar legend, mark=none] coordinates {(60.8,1)};
\addplot[fill=somewhat_easy_to_remember, xbar legend, mark=none] coordinates {(29.6,1)};
\addplot[fill=neither_easy_nor_hard_to_remember, xbar legend, mark=none] coordinates {(6.4,1)};
\addplot[fill=somewhat_hard_to_remember, xbar legend, mark=none] coordinates {(2.4,1)};
\addplot[fill=difficult_to_remember, xbar legend, mark=none] coordinates {(0.8,1)};
\addlegendentry{Easy\\to rmb.};
\addlegendentry{Somew.\\easy};
\addlegendentry{Neither};
\addlegendentry{Somew.\\hard};
\addlegendentry{Difficult\\to rmb.};
\end{axis}
\end{tikzpicture}} & \scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[xbar stacked,bar width=1cm,ytick=\empty,y post scale=0.07,xmin=0,xmax=100,ymin=0,ymax=1,legend style={at={(0,-2.5)},
legend style={cells={align=left, anchor=center, fill}, nodes={inner sep=0.4ex,below=-2ex}},
column sep=0cm, draw=none, anchor=west, legend columns=5}]
\addplot[fill=easy_to_enter, xbar legend, mark=none] coordinates {(45.6,1)};
\addplot[fill=somewhat_easy_to_enter, xbar legend, mark=none] coordinates {(27.2,1)};
\addplot[fill=neither_easy_nor_hard_to_enter, xbar legend, mark=none] coordinates {(15.2,1)};
\addplot[fill=somewhat_hard_to_enter, xbar legend, mark=none] coordinates {(12.0,1)};
\addplot[fill=difficult_to_enter, xbar legend, mark=none] coordinates {(0.0,1)};
\addlegendentry{Easy to\\enter};
\addlegendentry{Somew.\\easy};
\addlegendentry{Neither};
\addlegendentry{Somew.\\hard};
\addlegendentry{Difficult\\to enter};
\end{axis}
\end{tikzpicture}}\\

		\bottomrule
	\end{tabular}
	\caption{Participants' perception of their PIN's security (\emph{Secure -- Insecure}), memorability (\emph{Easy to remember -- Difficult to remember}), and convenience (\emph{Easy to enter -- Difficult to enter}).}
	\label{fig:perception-sec-mem-con}
        \vspace{-.2in}
\end{figure*}

